The dusty torus in the Circinus galaxy: a dense disk and the torus funnel

(Abridged) With infrared interferometry it is possible to resolve the nuclear dust distributions that are commonly associated with the dusty torus in active galactic nuclei (AGN). The Circinus galaxy hosts the closest Seyfert 2 nucleus and previous interferometric observations have shown that its nuclear dust emission is well resolved. To better constrain the dust morphology in this active nucleus, extensive new observations were carried out with MIDI at the Very Large Telescope Interferometer. The emission is distributed in two distinct components: a disk-like emission component with a size of ~ 0.2 $\times$ 1.1 pc and an extended component with a size of ~ 0.8 $\times$ 1.9 pc. The disk-like component is elongated along PA ~ 46{\deg} and oriented perpendicular to the ionisation cone and outflow. The extended component is elongated along PA ~ 107{\deg}, roughly perpendicular to the disk component and thus in polar direction. It is interpreted as emission from the inner funnel of an extended dust distribution and shows a strong increase in the extinction towards the south-east. We find no evidence of an increase in the temperature of the dust towards the centre. From this we infer that most of the near-infrared emission probably comes from parsec scales as well. We further argue that the disk component alone is not sufficient to provide the necessary obscuration and collimation of the ionising radiation and outflow. The material responsible for this must instead be located on scales of ~ 1 pc, surrounding the disk. The clear separation of the dust emission into a disk-like emitter and a polar elongated source will require an adaptation of our current understanding of the dust emission in AGN. The lack of any evidence of an increase in the dust temperature towards the centre poses a challenge for the picture of a centrally heated dust distribution.

==> (inline-0) <==
\begin{longtable}{>{\raggedleft}p{0.5cm}>{\centering}p{2.4cm}>{\centering}p{1.7cm}>{\centering}p{0.8cm}>{\raggedleft}p{0.7cm}>{\raggedleft}p{0.8cm}>{\centering}p{1.4cm}>{\centering}p{0.6cm}>{\centering}p{0.8cm}>{\centering}p{0.6cm}>{\centering}p{0.6cm}>{\centering}p{0.6cm}>{\centering}p{0.8cm}>{\centering}p{0.7cm}>{\centering}p{1.3cm}>{\centering}p{1.2cm}>{\centering}p{1.2cm}}
\caption{List of interferometric measurements of the Circinus galaxy obtained
with MIDI. For each UV point, the list includes parameters and conditions
of the observations. See App.~\ref{sec:list-of-uvpoints} for details.\label{tab:list-of-uvpoints}}
\tabularnewline
\hline 
\hline \centering{\tiny \# } & {\tiny Date \& time } & {\tiny MJD } & {\tiny baseline } & \centering{\tiny BL}{\tiny \par}

{\tiny {[}m{]} } & \centering{\tiny PA}{\tiny \par}

{\tiny {[}\textdegree{}{]} } & {\tiny AO}{\tiny \par}

{\tiny mode } & {\tiny IRIS } & {\tiny track}{\tiny \par}

{\tiny mode } & {\tiny DIT}{\tiny \par}

{\tiny {[}ms{]} } & {\tiny $f_{\mathrm{chop}}$}{\tiny \par}

{\tiny {[}Hz{]} } & {\tiny AM } & {\tiny seeing}{\tiny \par}

{\tiny {[}arcsec{]} } & {\tiny $\tau_{0}$}{\tiny \par}

{\tiny {[}ms{]} } & {\tiny calibrator}{\tiny \par}

{\tiny name } & {\tiny calibrator}{\tiny \par}

{\tiny obs. date } & {\tiny $F_{\mathrm{cor}}$}{\tiny \par}

{\tiny {[}Jy{]}}\tabularnewline
\centering{\tiny (1) } & {\tiny (2) } & {\tiny (3) } & {\tiny (4) } & \centering{\tiny (5) } & \centering{\tiny (6) } & {\tiny (7) } & {\tiny (8) } & {\tiny (9) } & {\tiny (10) } & {\tiny (11) } & {\tiny (12) } & {\tiny (13) } & {\tiny (14) } & {\tiny (15) } & {\tiny (16) } & {\tiny (17)}\tabularnewline
\hline 
\endfirsthead
\caption{continued.} \tabularnewline % &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\hline 
\hline \centering{\tiny \# } & {\tiny Date \& time } & {\tiny MJD } & {\tiny baseline } & \centering{\tiny BL}{\tiny \par}

{\tiny {[}m{]} } & \centering{\tiny PA}{\tiny \par}

{\tiny {[}\textdegree{}{]} } & {\tiny AO}{\tiny \par}

{\tiny mode } & {\tiny IRIS } & {\tiny track}{\tiny \par}

{\tiny mode } & {\tiny DIT}{\tiny \par}

{\tiny {[}ms{]} } & {\tiny $f_{\mathrm{chop}}$}{\tiny \par}

{\tiny {[}Hz{]} } & {\tiny AM } & {\tiny seeing}{\tiny \par}

{\tiny {[}arcsec{]} } & {\tiny $\tau_{0}$}{\tiny \par}

{\tiny {[}ms{]} } & {\tiny calibrator}{\tiny \par}

{\tiny name } & {\tiny calibrator}{\tiny \par}

{\tiny obs. date } & {\tiny $F_{\mathrm{cor}}$}{\tiny \par}

{\tiny {[}Jy{]}}\tabularnewline
\centering{\tiny (1) } & {\tiny (2) } & {\tiny (3) } & {\tiny (4) } & \centering{\tiny (5) } & \centering{\tiny (6) } & {\tiny (7) } & {\tiny (8) } & {\tiny (9) } & {\tiny (10) } & {\tiny (11) } & {\tiny (12) } & {\tiny (13) } & {\tiny (14) } & {\tiny (15) } & {\tiny (16) } & {\tiny (17)}\tabularnewline
\hline 
\endhead
\hline 
% &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
\endfoot
{\tiny 1\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2004-02-12 06:55:11 } & {\tiny 53047.28832 } & {\tiny U3-U2 } & {\tiny 43.5 } & {\tiny -160.7 } & {\tiny STRAP\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 20 } & {\tiny 2.0 } & {\tiny 1.47 } & {\tiny 0.96 } & {\tiny 3.4 } & {\tiny HD120404 } & {\tiny 07:36:34 } & {\tiny $0.72\pm0.12$ }\tabularnewline
{\tiny 2\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2004-02-12 07:06:46 } & {\tiny 53047.29637 } & {\tiny U3-U2 } & {\tiny 43.4 } & {\tiny -158.5 } & {\tiny STRAP\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 20 } & {\tiny 2.0 } & {\tiny 1.45 } & {\tiny 0.91 } & {\tiny 3.6 } & {\tiny HD120404 } & {\tiny 07:36:34 } & {\tiny $0.93\pm0.15$ }\tabularnewline
\hline 
{\tiny 3\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2004-06-03 05:50:45 } & {\tiny 53159.24358 } & {\tiny U3-U2 } & {\tiny 29.2 } & {\tiny -87.0 } & {\tiny STRAP\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny 2.0 } & {\tiny 1.69 } & {\tiny 0.68 } & {\tiny 4.3 } & {\tiny HD120404 } & {\tiny 06:42:24 } & {\tiny $1.06\pm0.13$ }\tabularnewline
{\tiny 4\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2004-06-03 07:58:04 } & {\tiny 53159.33199 } & {\tiny U3-U2 } & {\tiny 20.7 } & {\tiny -50.3 } & {\tiny STRAP\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny 2.0 } & {\tiny 2.54 } & {\tiny 0.73 } & {\tiny 4.2 } & {\tiny HD120404 } & {\tiny 06:42:24 } & {\tiny $2.30\pm0.29$ }\tabularnewline
\hline 
{\tiny 5\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-02-21 05:25:00 } & {\tiny 53422.22569 } & {\tiny U2-U4 } & {\tiny 87.4 } & {\tiny 35.7 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny -- } & {\tiny 1.62 } & {\tiny 0.77 } & {\tiny 3.1 } & {\tiny HD107446 } & {\tiny 04:38:01 } & {\tiny -- }\tabularnewline
\hline 
{\tiny 6\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-03-01 04:06:04 } & {\tiny 53430.17088 } & {\tiny U3-U4 } & {\tiny 49.3 } & {\tiny 44.6 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny 2.0 } & {\tiny 1.81 } & {\tiny 0.75 } & {\tiny 2.9 } & {\tiny HD120404 } & {\tiny 03:34:58 } & {\tiny $0.46\pm0.04$ }\tabularnewline
{\tiny 7\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-03-01 04:38:30 } & {\tiny 53430.19340 } & {\tiny U3-U4 } & {\tiny 51.0 } & {\tiny 53.6 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny 2.0 } & {\tiny 1.67 } & {\tiny 0.72 } & {\tiny 3.0 } & {\tiny HD120404 } & {\tiny 05:12:31 } & {\tiny $0.55\pm0.05$ }\tabularnewline
{\tiny 8\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-03-01 04:49:21 } & {\tiny 53430.20094 } & {\tiny U3-U4 } & {\tiny 51.6 } & {\tiny 56.6 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny -- } & {\tiny 1.63 } & {\tiny 0.71 } & {\tiny 3.0 } & {\tiny HD120404 } & {\tiny 05:12:31 } & {\tiny $0.76\pm0.05$ }\tabularnewline
{\tiny 9\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-03-01 06:58:52 } & {\tiny 53430.29088 } & {\tiny U3-U4 } & {\tiny 58.1 } & {\tiny 88.4 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny 2.0 } & {\tiny 1.36 } & {\tiny 0.74 } & {\tiny 2.8 } & {\tiny HD120404 } & {\tiny 07:28:53 } & {\tiny $1.15\pm0.06$ }\tabularnewline
{\tiny 10\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-03-01 09:21:08 } & {\tiny 53430.38968 } & {\tiny U3-U4 } & {\tiny 62.0 } & {\tiny 120.0 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny 2.0 } & {\tiny 1.35 } & {\tiny 0.64 } & {\tiny 3.2 } & {\tiny HD120404 } & {\tiny 09:43:25 } & {\tiny $1.27\pm0.06$ }\tabularnewline
{\tiny 11\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-03-01 10:08:22 } & {\tiny 53430.42248 } & {\tiny U3-U4 } & {\tiny 62.4 } & {\tiny 130.5 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 12 } & {\tiny 2.0 } & {\tiny 1.40 } & {\tiny 1.25 } & {\tiny 1.6 } & {\tiny HD120404 } & {\tiny 09:43:25 } & {\tiny $1.04\pm0.06$ }\tabularnewline
\hline 
{\tiny 12\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-04-18 03:29:53 } & {\tiny 53478.14575 } & {\tiny U2-U4 } & {\tiny 89.2 } & {\tiny 60.8 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 20 } & {\tiny 2.0 } & {\tiny 1.38 } & {\tiny 0.67 } & {\tiny 4.9 } & {\tiny HD120404 } & {\tiny 02:48:03 } & {\tiny $0.28\pm0.04$ }\tabularnewline
\hline 
{\tiny 13\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-05-26 23:29:03 } & {\tiny 53516.97851 } & {\tiny U2-U3 } & {\tiny 43.8 } & {\tiny 12.8 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny SHRT} & {\tiny 12 } & {\tiny 2.0 } & {\tiny 1.56 } & {\tiny 0.63 } & {\tiny 3.3 } & {\tiny HD120404 } & {\tiny 22:57:46 } & {\tiny $1.57\pm0.07$ }\tabularnewline
{\tiny 14\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-05-26 23:43:07 } & {\tiny 53516.98828 } & {\tiny U2-U3 } & {\tiny 43.7 } & {\tiny 15.5 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny SHRT} & {\tiny 12 } & {\tiny 2.0 } & {\tiny 1.52 } & {\tiny 0.54 } & {\tiny 3.9 } & {\tiny HD120404 } & {\tiny 22:57:46 } & {\tiny $1.58\pm0.07$ }\tabularnewline
{\tiny 15\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-05-27 01:37:29 } & {\tiny 53517.06770 } & {\tiny U2-U3 } & {\tiny 42.0 } & {\tiny 37.0 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny SHRT} & {\tiny 18 } & {\tiny 2.0 } & {\tiny 1.34 } & {\tiny 0.67 } & {\tiny 3.1 } & {\tiny HD120404 } & {\tiny 02:02:11 } & {\tiny $0.59\pm0.04$ }\tabularnewline
{\tiny 16\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-05-27 04:07:02 } & {\tiny 53517.17155 } & {\tiny U2-U3 } & {\tiny 36.8 } & {\tiny 65.3 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny SHRT} & {\tiny 18 } & {\tiny 2.0 } & {\tiny 1.37 } & {\tiny 0.75 } & {\tiny 2.8 } & {\tiny HD120404 } & {\tiny 03:40:07 } & {\tiny $0.36\pm0.04$ }\tabularnewline
{\tiny 17\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-05-27 04:17:27 } & {\tiny 53517.17878 } & {\tiny U2-U3 } & {\tiny 36.3 } & {\tiny 67.3 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny SHRT } & {\tiny 18 } & {\tiny 2.0 } & {\tiny 1.39 } & {\tiny 0.98 } & {\tiny 2.1 } & {\tiny HD120404 } & {\tiny 03:40:07 } & {\tiny $0.44\pm0.03$ }\tabularnewline
{\tiny 18\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2005-05-27 04:28:22 } & {\tiny 53517.18637 } & {\tiny U2-U3 } & {\tiny 35.8 } & {\tiny 69.4 } & {\tiny MACAO\_T } & {\tiny n/a } & {\tiny 0OPD } & {\tiny 18 } & {\tiny 2.0 } & {\tiny 1.40 } & {\tiny 1.05 } & {\tiny 2.0 } & {\tiny HD120404 } & {\tiny 03:40:07 } & {\tiny $0.40\pm0.03$ }\tabularnewline
\hline 
{\tiny 19\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2006-05-18 06:16:21 } & {\tiny 53873.26135 } & {\tiny U2-U3 } & {\tiny 31.7 } & {\tiny 84.2 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 2.0 } & {\tiny 1.56 } & {\tiny 1.50 } & {\tiny 2.1 } & {\tiny HD120404 } & {\tiny 06:42:24 } & {\tiny $0.97\pm0.18$ }\tabularnewline
{\tiny 20\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2006-05-18 07:09:48 } & {\tiny 53873.29847 } & {\tiny U2-U3 } & {\tiny 28.2 } & {\tiny 96.4 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 2.0 } & {\tiny 1.75 } & {\tiny 0.98 } & {\tiny 3.3 } & {\tiny HD120404 } & {\tiny 06:42:24 } & {\tiny $1.35\pm0.25$ }\tabularnewline
{\tiny 21\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2006-05-18 08:04:13 } & {\tiny 53873.33626 } & {\tiny U2-U3 } & {\tiny 24.5 } & {\tiny 110.7 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 2.0 } & {\tiny 2.05 } & {\tiny 0.59 } & {\tiny 5.5 } & {\tiny HD120404 } & {\tiny 06:42:24 } & {\tiny $1.73\pm0.32$ }\tabularnewline
{\tiny 22\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2006-05-18 08:17:34 } & {\tiny 53873.34553 } & {\tiny U2-U3 } & {\tiny 23.6 } & {\tiny 114.7 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 2.14 } & {\tiny 0.67 } & {\tiny 4.9 } & {\tiny HD120404 } & {\tiny 06:42:24 } & {\tiny $1.66\pm0.31$ }\tabularnewline
\hline 
{\tiny 23\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-17 05:25:12 } & {\tiny 54573.22583 } & {\tiny U1-U3 } & {\tiny 84.6 } & {\tiny 42.2 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.32 } & {\tiny 2.83 } & {\tiny 0.7 } & {\tiny HD120404 } & {\tiny 04:51:31 } & {\tiny -- }\tabularnewline
{\tiny 24\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-17 05:45:55 } & {\tiny 54573.24022 } & {\tiny U1-U3 } & {\tiny 83.0 } & {\tiny 45.8 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.33 } & {\tiny 2.38 } & {\tiny 0.8 } & {\tiny HD120404 } & {\tiny 06:07:47 } & {\tiny -- }\tabularnewline
{\tiny 25\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-17 06:40:57 } & {\tiny 54573.27844 } & {\tiny U1-U3 } & {\tiny 78.1 } & {\tiny 55.5 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.37 } & {\tiny 1.97 } & {\tiny 1.0 } & {\tiny HD120404 } & {\tiny 06:07:47 } & {\tiny -- }\tabularnewline
{\tiny 26\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-17 06:56:00 } & {\tiny 54573.28889 } & {\tiny U1-U3 } & {\tiny 76.6 } & {\tiny 58.2 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.39 } & {\tiny 2.62 } & {\tiny 0.7 } & {\tiny HD120404 } & {\tiny 06:07:47 } & {\tiny -- }\tabularnewline
{\tiny 27\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-17 07:10:30 } & {\tiny 54573.29896 } & {\tiny U1-U3 } & {\tiny 75.0 } & {\tiny 60.8 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.41 } & {\tiny 2.76 } & {\tiny 0.7 } & {\tiny HD120404 } & {\tiny 08:02:55 } & {\tiny -- }\tabularnewline
\hline 
{\tiny 28\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 01:36:40 } & {\tiny 54574.06713 } & {\tiny U2-U4 } & {\tiny 87.2 } & {\tiny 33.9 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.64 } & {\tiny 0.69 } & {\tiny 3.8 } & {\tiny HD120404 } & {\tiny 02:01:13 } & {\tiny -- }\tabularnewline
{\tiny 29\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 02:31:50 } & {\tiny 54574.10544 } & {\tiny U2-U4 } & {\tiny 88.3 } & {\tiny 47.4 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.48 } & {\tiny 0.86 } & {\tiny 3.1 } & {\tiny HD120404 } & {\tiny 02:01:13 } & {\tiny $0.42\pm0.10$ }\tabularnewline
{\tiny 30\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 02:42:44 } & {\tiny 54574.11301 } & {\tiny U2-U4 } & {\tiny 88.5 } & {\tiny 50.0 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.46 } & {\tiny 1.02 } & {\tiny 2.1 } & {\tiny HD120404 } & {\tiny 02:01:13 } & {\tiny $0.52\pm0.10$ }\tabularnewline
{\tiny 31\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 02:50:14 } & {\tiny 54574.11822 } & {\tiny U2-U4 } & {\tiny 88.7 } & {\tiny 51.7 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.44 } & {\tiny 1.10 } & {\tiny 2.0 } & {\tiny HD120404 } & {\tiny 03:24:43 } & {\tiny $0.45\pm0.09$ }\tabularnewline
{\tiny 32\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 02:59:04 } & {\tiny 54574.12435 } & {\tiny U2-U4 } & {\tiny 88.8 } & {\tiny 53.8 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.43 } & {\tiny -- } & {\tiny 2.5 } & {\tiny HD120404 } & {\tiny 03:24:43 } & {\tiny $0.46\pm0.09$ }\tabularnewline
{\tiny 33\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 03:48:32 } & {\tiny 54574.15870 } & {\tiny U2-U4 } & {\tiny 89.4 } & {\tiny 65.3 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 0.5 } & {\tiny 1.36 } & {\tiny 0.75 } & {\tiny 2.9 } & {\tiny HD120404 } & {\tiny 03:24:43 } & {\tiny $0.47\pm0.09$ }\tabularnewline
{\tiny 34\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 03:59:03 } & {\tiny 54574.16601 } & {\tiny U2-U4 } & {\tiny 89.4 } & {\tiny 67.7 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.35 } & {\tiny 0.94 } & {\tiny 2.4 } & {\tiny HD120404 } & {\tiny 03:24:43 } & {\tiny $0.42\pm0.08$ }\tabularnewline
{\tiny 35\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 04:09:51 } & {\tiny 54574.17351 } & {\tiny U2-U4 } & {\tiny 89.4 } & {\tiny 70.2 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.34 } & {\tiny 0.84 } & {\tiny 2.6 } & {\tiny HD120404 } & {\tiny 04:56:27 } & {\tiny $0.38\pm0.07$ }\tabularnewline
{\tiny 36\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 04:20:48 } & {\tiny 54574.18111 } & {\tiny U2-U4 } & {\tiny 89.4 } & {\tiny 72.7 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.33 } & {\tiny -- } & {\tiny 2.5 } & {\tiny HD120404 } & {\tiny 04:56:27 } & {\tiny $0.35\pm0.07$ }\tabularnewline
{\tiny 37\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 04:30:42 } & {\tiny 54574.18799 } & {\tiny U2-U4 } & {\tiny 89.4 } & {\tiny 74.9 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.33 } & {\tiny 0.80 } & {\tiny 2.8 } & {\tiny HD120404 } & {\tiny 04:56:27 } & {\tiny $0.40\pm0.08$ }\tabularnewline
{\tiny 38\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 05:29:35 } & {\tiny 54574.22888 } & {\tiny U2-U4 } & {\tiny 88.6 } & {\tiny 88.3 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.32 } & {\tiny 0.88 } & {\tiny 2.6 } & {\tiny HD120404 } & {\tiny 04:56:27 } & {\tiny $0.29\pm0.05$ }\tabularnewline
{\tiny 39\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 05:42:59 } & {\tiny 54574.23818 } & {\tiny U2-U4 } & {\tiny 88.3 } & {\tiny 91.3 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.33 } & {\tiny 0.84 } & {\tiny 2.7 } & {\tiny HD120404 } & {\tiny 04:56:27 } & {\tiny -- }\tabularnewline
{\tiny 40\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 06:00:45 } & {\tiny 54574.25052 } & {\tiny U2-U4 } & {\tiny 87.7 } & {\tiny 95.4 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.34 } & {\tiny 0.76 } & {\tiny 3.0 } & {\tiny HD120404 } & {\tiny 04:56:27 } & {\tiny $0.29\pm0.05$ }\tabularnewline
{\tiny 41\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 06:11:01 } & {\tiny 54574.25765 } & {\tiny U2-U4 } & {\tiny 87.4 } & {\tiny 97.8 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.35 } & {\tiny 0.59 } & {\tiny 3.9 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $0.34\pm0.05$ }\tabularnewline
{\tiny 42\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 06:28:17 } & {\tiny 54574.26964 } & {\tiny U2-U4 } & {\tiny 86.8 } & {\tiny 101.8 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.36 } & {\tiny 0.78 } & {\tiny 3.0 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $0.46\pm0.05$ }\tabularnewline
{\tiny 43\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 06:39:22 } & {\tiny 54574.27734 } & {\tiny U2-U4 } & {\tiny 86.3 } & {\tiny 104.4 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.37 } & {\tiny 0.87 } & {\tiny 2.7 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $0.50\pm0.06$ }\tabularnewline
{\tiny 44\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 06:50:19 } & {\tiny 54574.28494 } & {\tiny U2-U4 } & {\tiny 85.9 } & {\tiny 106.9 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.39 } & {\tiny 0.95 } & {\tiny 2.4 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $0.58\pm0.06$ }\tabularnewline
{\tiny 45\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 07:37:26 } & {\tiny 54574.31766 } & {\tiny U2-U4 } & {\tiny 83.6 } & {\tiny 118.3 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.47 } & {\tiny 0.73 } & {\tiny 3.6 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $1.15\pm0.12$ }\tabularnewline
{\tiny 46\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 07:47:46 } & {\tiny 54574.32484 } & {\tiny U2-U4 } & {\tiny 83.1 } & {\tiny 120.9 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.50 } & {\tiny 0.75 } & {\tiny 3.5 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $1.24\pm0.13$ }\tabularnewline
{\tiny 47\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 07:57:55 } & {\tiny 54574.33189 } & {\tiny U2-U4 } & {\tiny 82.6 } & {\tiny 123.4 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.52 } & {\tiny -- } & {\tiny 3.9 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $1.27\pm0.13$ }\tabularnewline
{\tiny 48\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 08:08:12 } & {\tiny 54574.33903 } & {\tiny U2-U4 } & {\tiny 82.0 } & {\tiny 126.0 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.55 } & {\tiny 0.64 } & {\tiny 4.1 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $1.38\pm0.14$ }\tabularnewline
{\tiny 49\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 08:18:52 } & {\tiny 54574.34644 } & {\tiny U2-U4 } & {\tiny 81.5 } & {\tiny 128.8 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.58 } & {\tiny 0.87 } & {\tiny 3.0 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $1.30\pm0.13$ }\tabularnewline
{\tiny 50\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 08:28:48 } & {\tiny 54574.35333 } & {\tiny U2-U4 } & {\tiny 80.9 } & {\tiny 131.3 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.61 } & {\tiny 0.83 } & {\tiny 3.2 } & {\tiny HD120404 } & {\tiny 07:14:21 } & {\tiny $1.12\pm0.12$ }\tabularnewline
{\tiny 51\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 09:15:46 } & {\tiny 54574.38595 } & {\tiny U2-U4 } & {\tiny 78.6 } & {\tiny 143.9 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.80 } & {\tiny 1.20 } & {\tiny 2.2 } & {\tiny HD120404 } & {\tiny 08:51:35 } & {\tiny $1.42\pm0.14$ }\tabularnewline
{\tiny 52\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 09:25:56 } & {\tiny 54574.39301 } & {\tiny U2-U4 } & {\tiny 78.2 } & {\tiny 146.7 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.85 } & {\tiny 1.25 } & {\tiny 2.1 } & {\tiny HD120404 } & {\tiny 08:51:35 } & {\tiny $0.99\pm0.10$ }\tabularnewline
{\tiny 53\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 09:36:06 } & {\tiny 54574.40007 } & {\tiny U2-U4 } & {\tiny 77.7 } & {\tiny 149.5 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.90 } & {\tiny 1.82 } & {\tiny 1.5 } & {\tiny HD120404 } & {\tiny 08:51:35 } & {\tiny $0.63\pm0.08$ }\tabularnewline
{\tiny 54\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 09:50:46 } & {\tiny 54574.41025 } & {\tiny U2-U4 } & {\tiny 77.2 } & {\tiny 153.6 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.99 } & {\tiny 1.23 } & {\tiny 2.2 } & {\tiny HD120404 } & {\tiny 08:51:35 } & {\tiny $0.58\pm0.07$ }\tabularnewline
{\tiny 55\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-18 10:01:09 } & {\tiny 54574.41747 } & {\tiny U2-U4 } & {\tiny 76.8 } & {\tiny 156.6 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 2.05 } & {\tiny 1.18 } & {\tiny 2.3 } & {\tiny HD120404 } & {\tiny 08:51:35 } & {\tiny $0.66\pm0.07$ }\tabularnewline
\hline 
{\tiny 56\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 00:11:26 } & {\tiny 54582.00794 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 14.8 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.88 } & {\tiny 0.91 } & {\tiny 2.0 } & {\tiny HD125687 } & {\tiny 23:30:59 } & {\tiny $7.62\pm1.65$ }\tabularnewline
{\tiny 57\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 00:23:42 } & {\tiny 54582.01646 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 17.7 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.81 } & {\tiny 0.72 } & {\tiny 2.5 } & {\tiny HD125687 } & {\tiny 23:30:59 } & {\tiny $7.50\pm1.63$ }\tabularnewline
{\tiny 58\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 00:35:58 } & {\tiny 54582.02498 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 20.6 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.76 } & {\tiny -- } & {\tiny 2.2 } & {\tiny HD125687 } & {\tiny 23:30:59 } & {\tiny $7.76\pm1.63$ }\tabularnewline
{\tiny 59\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 00:55:33 } & {\tiny 54582.03858 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 25.3 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.68 } & {\tiny 0.69 } & {\tiny 2.6 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $7.49\pm1.63$ }\tabularnewline
{\tiny 60\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 01:09:14 } & {\tiny 54582.04808 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 28.5 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.63 } & {\tiny 0.73 } & {\tiny 2.4 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $9.12\pm1.90$ }\tabularnewline
{\tiny 61\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 01:22:53 } & {\tiny 54582.05756 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 31.7 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.58 } & {\tiny -- } & {\tiny 3.1 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $8.36\pm1.77$ }\tabularnewline
{\tiny 62\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 02:55:34 } & {\tiny 54582.12192 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 52.9 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.3 } & {\tiny 1.38 } & {\tiny 0.86 } & {\tiny 2.0 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $7.03\pm1.53$ }\tabularnewline
{\tiny 63\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 03:09:22 } & {\tiny 54582.13150 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 56.0 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.37 } & {\tiny 1.05 } & {\tiny 1.6 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $5.79\pm1.26$ }\tabularnewline
{\tiny 64\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 03:23:02 } & {\tiny 54582.14100 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 59.0 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.35 } & {\tiny 1.07 } & {\tiny 1.6 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $7.44\pm1.56$ }\tabularnewline
{\tiny 65\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 03:36:44 } & {\tiny 54582.15051 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 62.1 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.34 } & {\tiny 0.90 } & {\tiny 1.9 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $7.28\pm1.54$ }\tabularnewline
{\tiny 66\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 03:50:35 } & {\tiny 54582.16013 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 65.2 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.33 } & {\tiny -- } & {\tiny 2.4 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $5.23\pm1.20$ }\tabularnewline
{\tiny 67\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 04:04:36 } & {\tiny 54582.16986 } & {\tiny E0-G0 } & {\tiny 15.8 } & {\tiny 68.3 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.6 } & {\tiny 1.33 } & {\tiny 0.87 } & {\tiny 1.9 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $4.77\pm1.18$ }\tabularnewline
{\tiny 68\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 04:18:34 } & {\tiny 54582.17956 } & {\tiny E0-G0 } & {\tiny 15.7 } & {\tiny 71.4 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.32 } & {\tiny 0.56 } & {\tiny 3.0 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $3.68\pm1.00$ }\tabularnewline
{\tiny 69\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 04:32:12 } & {\tiny 54582.18903 } & {\tiny E0-G0 } & {\tiny 15.7 } & {\tiny 74.4 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny -- } & {\tiny 1.32 } & {\tiny 0.63 } & {\tiny 2.7 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny -- }\tabularnewline
{\tiny 70\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 04:46:56 } & {\tiny 54582.19926 } & {\tiny E0-G0 } & {\tiny 15.6 } & {\tiny 77.7 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.32 } & {\tiny 0.65 } & {\tiny 2.6 } & {\tiny HD125687 } & {\tiny 02:15:06 } & {\tiny $5.54\pm1.27$ }\tabularnewline
{\tiny 71\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 05:39:55 } & {\tiny 54582.23605 } & {\tiny E0-G0 } & {\tiny 15.2 } & {\tiny 89.6 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.35 } & {\tiny -- } & {\tiny 3.7 } & {\tiny HD125687 } & {\tiny 07:30:43 } & {\tiny $3.80\pm0.85$ }\tabularnewline
{\tiny 72\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 05:53:32 } & {\tiny 54582.24551 } & {\tiny E0-G0 } & {\tiny 15.0 } & {\tiny 92.7 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.36 } & {\tiny 0.56 } & {\tiny 2.9 } & {\tiny HD125687 } & {\tiny 07:30:43 } & {\tiny $4.67\pm0.85$ }\tabularnewline
{\tiny 73\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 06:07:07 } & {\tiny 54582.25494 } & {\tiny E0-G0 } & {\tiny 14.9 } & {\tiny 95.8 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.37 } & {\tiny 0.54 } & {\tiny 3.1 } & {\tiny HD125687 } & {\tiny 07:30:43 } & {\tiny $4.21\pm0.79$ }\tabularnewline
{\tiny 74\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 06:31:48 } & {\tiny 54582.27208 } & {\tiny E0-G0 } & {\tiny 14.6 } & {\tiny 101.6 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.41 } & {\tiny 0.46 } & {\tiny 3.6 } & {\tiny HD125687 } & {\tiny 07:30:43 } & {\tiny $4.04\pm0.44$ }\tabularnewline
{\tiny 75\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 06:45:29 } & {\tiny 54582.28159 } & {\tiny E0-G0 } & {\tiny 14.4 } & {\tiny 104.9 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.43 } & {\tiny 0.53 } & {\tiny 3.1 } & {\tiny HD125687 } & {\tiny 07:30:43 } & {\tiny $4.17\pm0.46$ }\tabularnewline
{\tiny 76\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 06:59:04 } & {\tiny 54582.29102 } & {\tiny E0-G0 } & {\tiny 14.3 } & {\tiny 108.2 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.46 } & {\tiny 0.50 } & {\tiny 3.3 } & {\tiny HD125687 } & {\tiny 07:30:43 } & {\tiny $3.62\pm0.45$ }\tabularnewline
{\tiny 77\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 08:13:10 } & {\tiny 54582.34248 } & {\tiny E0-G0 } & {\tiny 13.3 } & {\tiny 127.2 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.67 } & {\tiny 0.74 } & {\tiny 2.2 } & {\tiny HD125687 } & {\tiny 07:30:43 } & {\tiny $5.55\pm0.48$ }\tabularnewline
{\tiny 78\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 08:26:51 } & {\tiny 54582.35198 } & {\tiny E0-G0 } & {\tiny 13.1 } & {\tiny 130.9 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.72 } & {\tiny 0.89 } & {\tiny 1.8 } & {\tiny HD125687 } & {\tiny 09:06:34 } & {\tiny $6.57\pm0.64$ }\tabularnewline
{\tiny 79\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 08:40:23 } & {\tiny 54582.36138 } & {\tiny E0-G0 } & {\tiny 13.0 } & {\tiny 134.7 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 1.78 } & {\tiny 0.74 } & {\tiny 2.1 } & {\tiny HD125687 } & {\tiny 09:06:34 } & {\tiny $5.91\pm0.63$ }\tabularnewline
{\tiny 80\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2008-04-26 09:51:50 } & {\tiny 54582.41100 } & {\tiny E0-G0 } & {\tiny 12.2 } & {\tiny 155.8 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 1.3 } & {\tiny 2.22 } & {\tiny 0.65 } & {\tiny 2.4 } & {\tiny HD125687 } & {\tiny 09:06:34 } & {\tiny -- }\tabularnewline
\hline 
{\tiny 81\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 02:22:06 } & {\tiny 54936.09868 } & {\tiny U1-U3 } & {\tiny 92.2 } & {\tiny 8.4 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.54 } & {\tiny -- } & {\tiny 4.8 } & {\tiny HD120404 } & {\tiny 04:33:39 } & {\tiny -- }\tabularnewline
{\tiny 82\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 02:46:23 } & {\tiny 54936.11554 } & {\tiny U1-U3 } & {\tiny 91.8 } & {\tiny 12.7 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.48 } & {\tiny 1.10 } & {\tiny 6.6 } & {\tiny HD120404 } & {\tiny 04:33:39 } & {\tiny $0.33\pm0.07$ }\tabularnewline
{\tiny 83\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 05:16:40 } & {\tiny 54936.21991 } & {\tiny U1-U3 } & {\tiny 85.8 } & {\tiny 39.2 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.32 } & {\tiny 0.90 } & {\tiny 6.3 } & {\tiny HD120404 } & {\tiny 04:33:39 } & {\tiny $0.44\pm0.05$ }\tabularnewline
{\tiny 84\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 05:27:24 } & {\tiny 54936.22736 } & {\tiny U1-U3 } & {\tiny 85.0 } & {\tiny 41.0 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.32 } & {\tiny 0.89 } & {\tiny 6.0 } & {\tiny HD120404 } & {\tiny 04:33:39 } & {\tiny $0.49\pm0.05$ }\tabularnewline
{\tiny 85\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 05:40:18 } & {\tiny 54936.23632 } & {\tiny U1-U3 } & {\tiny 84.1 } & {\tiny 43.3 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.32 } & {\tiny 0.83 } & {\tiny 6.0 } & {\tiny HD120404 } & {\tiny 06:32:46 } & {\tiny $0.58\pm0.06$ }\tabularnewline
{\tiny 86\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 06:00:23 } & {\tiny 54936.25027 } & {\tiny U1-U3 } & {\tiny 82.6 } & {\tiny 46.8 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.33 } & {\tiny 0.73 } & {\tiny 7.1 } & {\tiny HD120404 } & {\tiny 06:32:46 } & {\tiny $0.64\pm0.06$ }\tabularnewline
{\tiny 87\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 06:11:44 } & {\tiny 54936.25815 } & {\tiny U1-U3 } & {\tiny 81.6 } & {\tiny 48.8 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.34 } & {\tiny 0.62 } & {\tiny 7.5 } & {\tiny HD120404 } & {\tiny 06:32:46 } & {\tiny $0.61\pm0.06$ }\tabularnewline
{\tiny 88\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 06:53:02 } & {\tiny 54936.28683 } & {\tiny U1-U3 } & {\tiny 77.8 } & {\tiny 56.1 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.38 } & {\tiny 0.71 } & {\tiny 6.4 } & {\tiny HD120404 } & {\tiny 06:32:46 } & {\tiny $0.53\pm0.06$ }\tabularnewline
{\tiny 89\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 07:05:15 } & {\tiny 54936.29531 } & {\tiny U1-U3 } & {\tiny 76.5 } & {\tiny 58.3 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.39 } & {\tiny 0.70 } & {\tiny 6.5 } & {\tiny HD120404 } & {\tiny 06:32:46 } & {\tiny $0.48\pm0.05$ }\tabularnewline
{\tiny 90\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 07:16:37 } & {\tiny 54936.30321 } & {\tiny U1-U3 } & {\tiny 75.3 } & {\tiny 60.3 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.41 } & {\tiny 0.70 } & {\tiny 7.1 } & {\tiny HD120404 } & {\tiny 06:32:46 } & {\tiny $0.48\pm0.05$ }\tabularnewline
{\tiny 91\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 07:31:40 } & {\tiny 54936.31366 } & {\tiny U1-U3 } & {\tiny 73.6 } & {\tiny 63.0 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.43 } & {\tiny 0.68 } & {\tiny 7.1 } & {\tiny HD120404 } & {\tiny 08:24:43 } & {\tiny $0.51\pm0.05$ }\tabularnewline
{\tiny 92\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 07:53:51 } & {\tiny 54936.32906 } & {\tiny U1-U3 } & {\tiny 71.0 } & {\tiny 67.1 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.48 } & {\tiny 0.58 } & {\tiny 7.9 } & {\tiny HD120404 } & {\tiny 08:24:43 } & {\tiny $0.51\pm0.05$ }\tabularnewline
{\tiny 93\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 08:05:12 } & {\tiny 54936.33694 } & {\tiny U1-U3 } & {\tiny 69.5 } & {\tiny 69.2 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.51 } & {\tiny 0.72 } & {\tiny 6.9 } & {\tiny HD120404 } & {\tiny 08:24:43 } & {\tiny $0.55\pm0.05$ }\tabularnewline
{\tiny 94\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 08:46:51 } & {\tiny 54936.36587 } & {\tiny U1-U3 } & {\tiny 63.9 } & {\tiny 77.3 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.63 } & {\tiny 0.57 } & {\tiny 9.8 } & {\tiny HD120404 } & {\tiny 08:24:43 } & {\tiny $1.01\pm0.09$ }\tabularnewline
{\tiny 95\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 08:57:49 } & {\tiny 54936.37348 } & {\tiny U1-U3 } & {\tiny 62.3 } & {\tiny 79.5 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny -- } & {\tiny 1.67 } & {\tiny 0.64 } & {\tiny 9.1 } & {\tiny HD120404 } & {\tiny 08:24:43 } & {\tiny $1.21\pm0.11$ }\tabularnewline
{\tiny 96\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 09:29:24 } & {\tiny 54936.39542 } & {\tiny U1-U3 } & {\tiny 57.5 } & {\tiny 86.1 } & {\tiny MACAO } & {\tiny on } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.80 } & {\tiny 0.45 } & {\tiny 15.1 } & {\tiny HD120404 } & {\tiny 08:24:43 } & {\tiny $1.31\pm0.11$ }\tabularnewline
{\tiny 97\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 09:38:31 } & {\tiny 54936.40175 } & {\tiny U1-U3 } & {\tiny 56.1 } & {\tiny 88.1 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.85 } & {\tiny 0.63 } & {\tiny 10.0 } & {\tiny HD120404 } & {\tiny 08:24:43 } & {\tiny $1.39\pm0.12$ }\tabularnewline
{\tiny 98\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-15 09:47:40 } & {\tiny 54936.40810 } & {\tiny U1-U3 } & {\tiny 54.7 } & {\tiny 90.2 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.89 } & {\tiny 0.46 } & {\tiny 14.1 } & {\tiny HD120404 } & {\tiny 08:24:43 } & {\tiny $1.57\pm0.14$ }\tabularnewline
\hline 
{\tiny 99\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 00:15:00 } & {\tiny 54948.01042 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 16.3 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.84 } & {\tiny 1.07 } & {\tiny 2.3 } & {\tiny HD125687 } & {\tiny 01:03:58 } & {\tiny $6.06\pm0.94$ }\tabularnewline
{\tiny 100\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 00:28:53 } & {\tiny 54948.02006 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 19.6 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.78 } & {\tiny 0.98 } & {\tiny 2.5 } & {\tiny HD125687 } & {\tiny 01:03:58 } & {\tiny $5.90\pm0.92$ }\tabularnewline
{\tiny 101\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 00:42:38 } & {\tiny 54948.02961 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 22.9 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.72 } & {\tiny 0.86 } & {\tiny 2.9 } & {\tiny HD125687 } & {\tiny 01:03:58 } & {\tiny $6.41\pm0.99$ }\tabularnewline
{\tiny 102\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 01:35:15 } & {\tiny 54948.06615 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 35.3 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.54 } & {\tiny 1.24 } & {\tiny 1.9 } & {\tiny HD125687 } & {\tiny 01:03:58 } & {\tiny $5.78\pm0.91$ }\tabularnewline
{\tiny 103\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 01:48:49 } & {\tiny 54948.07557 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 38.4 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.50 } & {\tiny 1.02 } & {\tiny 2.4 } & {\tiny HD125687 } & {\tiny 01:03:58 } & {\tiny $6.66\pm1.04$ }\tabularnewline
{\tiny 104\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 02:02:32 } & {\tiny 54948.08509 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 41.5 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.47 } & {\tiny 0.72 } & {\tiny 3.3 } & {\tiny HD125687 } & {\tiny 01:03:58 } & {\tiny $6.43\pm1.01$ }\tabularnewline
{\tiny 105\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 02:38:40 } & {\tiny 54948.11019 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 49.8 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.40 } & {\tiny 0.72 } & {\tiny 3.3 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $6.42\pm0.98$ }\tabularnewline
{\tiny 106\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 02:52:22 } & {\tiny 54948.11970 } & {\tiny E0-G0 } & {\tiny 16.0 } & {\tiny 52.8 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.38 } & {\tiny 0.71 } & {\tiny 3.3 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $5.95\pm0.91$ }\tabularnewline
{\tiny 107\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 03:46:34 } & {\tiny 54948.15734 } & {\tiny E0-G0 } & {\tiny 15.9 } & {\tiny 64.9 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.33 } & {\tiny 0.82 } & {\tiny 2.8 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $5.22\pm0.82$ }\tabularnewline
{\tiny 108\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 04:00:41 } & {\tiny 54948.16714 } & {\tiny E0-G0 } & {\tiny 15.8 } & {\tiny 68.1 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.33 } & {\tiny 1.21 } & {\tiny 1.9 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $4.60\pm0.72$ }\tabularnewline
{\tiny 109\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 04:14:15 } & {\tiny 54948.17656 } & {\tiny E0-G0 } & {\tiny 15.7 } & {\tiny 71.1 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.32 } & {\tiny -- } & {\tiny 2.4 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $4.20\pm0.67$ }\tabularnewline
{\tiny 110\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 05:11:37 } & {\tiny 54948.21640 } & {\tiny E0-G0 } & {\tiny 15.4 } & {\tiny 83.9 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.33 } & {\tiny 1.89 } & {\tiny 1.2 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $4.39\pm0.78$ }\tabularnewline
{\tiny 111\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 05:25:19 } & {\tiny 54948.22591 } & {\tiny E0-G0 } & {\tiny 15.3 } & {\tiny 86.9 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.34 } & {\tiny 1.11 } & {\tiny 2.0 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $4.56\pm0.80$ }\tabularnewline
{\tiny 112\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 05:46:51 } & {\tiny 54948.24087 } & {\tiny E0-G0 } & {\tiny 15.1 } & {\tiny 91.8 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.35 } & {\tiny 1.12 } & {\tiny 2.0 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $4.62\pm0.81$ }\tabularnewline
{\tiny 113\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 06:00:25 } & {\tiny 54948.25029 } & {\tiny E0-G0 } & {\tiny 14.9 } & {\tiny 95.0 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny -- } & {\tiny 1.37 } & {\tiny 1.25 } & {\tiny 1.8 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny -- }\tabularnewline
{\tiny 114\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 06:15:47 } & {\tiny 54948.26096 } & {\tiny E0-G0 } & {\tiny 14.7 } & {\tiny 98.5 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.39 } & {\tiny 1.23 } & {\tiny 1.9 } & {\tiny HD125687 } & {\tiny 03:16:15 } & {\tiny $5.21\pm0.91$ }\tabularnewline
{\tiny 115\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 07:16:50 } & {\tiny 54948.30336 } & {\tiny E0-G0 } & {\tiny 14.0 } & {\tiny 113.3 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny -- } & {\tiny 1.50 } & {\tiny 1.03 } & {\tiny 2.3 } & {\tiny HD150798 } & {\tiny 06:51:20 } & {\tiny $3.78\pm0.94$ }\tabularnewline
{\tiny 116\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 08:52:21 } & {\tiny 54948.36969 } & {\tiny H0-G0 } & {\tiny 25.6 } & {\tiny -41.1 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.85 } & {\tiny 0.91 } & {\tiny 2.6 } & {\tiny HD150798 } & {\tiny 08:16:24 } & {\tiny -- }\tabularnewline
{\tiny 117\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 09:08:26 } & {\tiny 54948.38086 } & {\tiny H0-G0 } & {\tiny 25.2 } & {\tiny -36.4 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 1.94 } & {\tiny 0.87 } & {\tiny 2.8 } & {\tiny HD125687 } & {\tiny 09:48:32 } & {\tiny $2.54\pm0.80$ }\tabularnewline
{\tiny 118\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 09:20:13 } & {\tiny 54948.38904 } & {\tiny H0-G0 } & {\tiny 24.9 } & {\tiny -32.9 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny 0.5 } & {\tiny 2.01 } & {\tiny 1.27 } & {\tiny 1.9 } & {\tiny HD125687 } & {\tiny 09:48:32 } & {\tiny $3.32\pm0.68$ }\tabularnewline
{\tiny 119\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2009-04-27 10:17:10 } & {\tiny 54948.42859 } & {\tiny H0-G0 } & {\tiny 24.1 } & {\tiny -15.4 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 20 } & {\tiny -- } & {\tiny 2.47 } & {\tiny 1.23 } & {\tiny 2.0 } & {\tiny HD150798 } & {\tiny 10:28:55 } & {\tiny $2.64\pm0.80$ }\tabularnewline
\hline 
{\tiny 120\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-14 08:44:53 } & {\tiny 55665.36450 } & {\tiny U1-U2 } & {\tiny 35.3 } & {\tiny 65.7 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny 0.5 } & {\tiny 1.60 } & {\tiny 1.46 } & {\tiny 1.6 } & {\tiny HD120404 } & {\tiny 08:20:24 } & {\tiny $0.47\pm0.08$ }\tabularnewline
\hline 
{\tiny 121\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 00:24:53 } & {\tiny 55668.01728 } & {\tiny U3-U4 } & {\tiny 47.6 } & {\tiny 33.4 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 2.02 } & {\tiny 1.33 } & {\tiny 1.7 } & {\tiny HD120404 } & {\tiny 00:04:07 } & {\tiny $0.47\pm0.04$ }\tabularnewline
{\tiny 122\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 00:28:29 } & {\tiny 55668.01978 } & {\tiny U3-U4 } & {\tiny 47.7 } & {\tiny 34.5 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 2.00 } & {\tiny 1.41 } & {\tiny 1.6 } & {\tiny HD120404 } & {\tiny 00:04:07 } & {\tiny $0.44\pm0.04$ }\tabularnewline
{\tiny 123\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 00:32:00 } & {\tiny 55668.02222 } & {\tiny U3-U4 } & {\tiny 47.9 } & {\tiny 35.5 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.98 } & {\tiny 1.15 } & {\tiny 1.9 } & {\tiny HD120404 } & {\tiny 00:04:07 } & {\tiny $0.37\pm0.04$ }\tabularnewline
{\tiny 124\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 00:41:54 } & {\tiny 55668.02910 } & {\tiny U3-U4 } & {\tiny 48.3 } & {\tiny 38.5 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.92 } & {\tiny 1.30 } & {\tiny 1.7 } & {\tiny HD120404 } & {\tiny 01:35:04 } & {\tiny $0.48\pm0.03$ }\tabularnewline
{\tiny 125\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 00:45:38 } & {\tiny 55668.03169 } & {\tiny U3-U4 } & {\tiny 48.5 } & {\tiny 39.6 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.90 } & {\tiny 1.45 } & {\tiny 1.5 } & {\tiny HD120404 } & {\tiny 01:35:04 } & {\tiny $0.49\pm0.03$ }\tabularnewline
{\tiny 126\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 00:54:28 } & {\tiny 55668.03782 } & {\tiny U3-U4 } & {\tiny 48.9 } & {\tiny 42.2 } & {\tiny MACAO } & {\tiny 1.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.85 } & {\tiny 2.15 } & {\tiny 1.0 } & {\tiny HD120404 } & {\tiny 01:35:04 } & {\tiny $0.61\pm0.03$ }\tabularnewline
{\tiny 127\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 01:04:39 } & {\tiny 55668.04490 } & {\tiny U3-U4 } & {\tiny 49.4 } & {\tiny 45.1 } & {\tiny MACAO } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.80 } & {\tiny 1.06 } & {\tiny 2.1 } & {\tiny HD120404 } & {\tiny 01:35:04 } & {\tiny $0.72\pm0.04$ }\tabularnewline
{\tiny 128\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 01:11:31 } & {\tiny 55668.04966 } & {\tiny U3-U4 } & {\tiny 49.7 } & {\tiny 47.0 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.77 } & {\tiny 1.06 } & {\tiny 2.1 } & {\tiny HD120404 } & {\tiny 01:35:04 } & {\tiny $0.79\pm0.04$ }\tabularnewline
{\tiny 129\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 01:18:06 } & {\tiny 55668.05424 } & {\tiny U3-U4 } & {\tiny 50.1 } & {\tiny 48.9 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.74 } & {\tiny 1.27 } & {\tiny 1.7 } & {\tiny HD120404 } & {\tiny 01:35:04 } & {\tiny $0.81\pm0.06$ }\tabularnewline
{\tiny 130\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-17 06:40:15 } & {\tiny 55668.27795 } & {\tiny U3-U4 } & {\tiny 62.2 } & {\tiny 124.9 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.5 } & {\tiny 1.37 } & {\tiny 1.04 } & {\tiny 1.9 } & {\tiny HD120404 } & {\tiny 07:10:37 } & {\tiny $1.87\pm0.11$ }\tabularnewline
\hline 
{\tiny 131\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-18 01:34:01 } & {\tiny 55669.06529 } & {\tiny U2-U4 } & {\tiny 87.1 } & {\tiny 32.6 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.5 } & {\tiny 1.66 } & {\tiny 1.09 } & {\tiny 1.9 } & {\tiny HD120404 } & {\tiny 02:19:54 } & {\tiny $0.25\pm0.03$ }\tabularnewline
{\tiny 132\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-18 01:42:24 } & {\tiny 55669.07111 } & {\tiny U2-U4 } & {\tiny 87.3 } & {\tiny 34.7 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.5}%
\footnote{{\tiny \label{fn:footlabel_a}Chopping during the interferometric
observations.}%
}{\tiny{} } & {\tiny 1.63 } & {\tiny 1.18 } & {\tiny 1.8 } & {\tiny HD120404 } & {\tiny 02:19:54 } & {\tiny -- }\tabularnewline
{\tiny 133\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-18 01:45:59 } & {\tiny 55669.07360 } & {\tiny U2-U4 } & {\tiny 87.4 } & {\tiny 35.6 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.62 } & {\tiny 0.96 } & {\tiny 2.2 } & {\tiny HD120404 } & {\tiny 02:19:54 } & {\tiny $0.23\pm0.03$ }\tabularnewline
{\tiny 134\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-18 01:49:36 } & {\tiny 55669.07611 } & {\tiny U2-U4 } & {\tiny 87.4 } & {\tiny 36.4 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.61 } & {\tiny 0.90 } & {\tiny 2.3 } & {\tiny HD120404 } & {\tiny 02:19:54 } & {\tiny $0.25\pm0.03$ }\tabularnewline
{\tiny 135\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-18 01:53:06 } & {\tiny 55669.07854 } & {\tiny U2-U4 } & {\tiny 87.5 } & {\tiny 37.3 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.60 } & {\tiny 0.99 } & {\tiny 2.1 } & {\tiny HD120404 } & {\tiny 02:19:54 } & {\tiny $0.25\pm0.03$ }\tabularnewline
{\tiny 136\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-18 01:56:35 } & {\tiny 55669.08096 } & {\tiny U2-U4 } & {\tiny 87.6 } & {\tiny 38.1 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.59 } & {\tiny 1.03 } & {\tiny 2.0 } & {\tiny HD120404 } & {\tiny 02:19:54 } & {\tiny $0.30\pm0.03$ }\tabularnewline
{\tiny 137\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-18 02:00:18 } & {\tiny 55669.08354 } & {\tiny U2-U4 } & {\tiny 87.6 } & {\tiny 39.1 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.5 } & {\tiny 1.58 } & {\tiny 0.99 } & {\tiny 2.1 } & {\tiny HD120404 } & {\tiny 02:19:54 } & {\tiny $0.31\pm0.03$ }\tabularnewline
{\tiny 138\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-18 02:09:09 } & {\tiny 55669.08969 } & {\tiny U2-U4 } & {\tiny 87.8 } & {\tiny 41.2 } & {\tiny MACAO } & {\tiny 0.5 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.55 } & {\tiny 0.93 } & {\tiny 2.3 } & {\tiny HD120404 } & {\tiny 02:19:54 } & {\tiny $0.35\pm0.04$ }\tabularnewline
\hline 
{\tiny 139\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-19 04:43:38 } & {\tiny 55670.19697 } & {\tiny U1-U3 } & {\tiny 86.9 } & {\tiny 35.8 } & {\tiny MACAO } & {\tiny 0.2 } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.5 } & {\tiny 1.32 } & {\tiny 0.44 } & {\tiny 5.0 } & {\tiny HD120404 } & {\tiny 05:21:06 } & {\tiny $0.35\pm0.04$ }\tabularnewline
{\tiny 140\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-19 04:55:06 } & {\tiny 55670.20493 } & {\tiny U1-U3 } & {\tiny 86.2 } & {\tiny 37.8 } & {\tiny MACAO } & {\tiny 0.2 } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.5 } & {\tiny 1.32 } & {\tiny 0.39 } & {\tiny 5.5 } & {\tiny HD120404 } & {\tiny 05:21:06 } & {\tiny $0.40\pm0.04$ }\tabularnewline
\hline 
{\tiny 141\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:09:26 } & {\tiny 55671.33988 } & {\tiny U2-U4 } & {\tiny 81.7 } & {\tiny 127.6 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.57 } & {\tiny 0.65 } & {\tiny 3.1 } & {\tiny HD120404 } & {\tiny 07:58:44 } & {\tiny $1.69\pm0.07$ }\tabularnewline
{\tiny 142\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:13:05 } & {\tiny 55671.34242 } & {\tiny U2-U4 } & {\tiny 81.5 } & {\tiny 128.6 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.58 } & {\tiny 0.58 } & {\tiny 3.5 } & {\tiny HD120404 } & {\tiny 07:58:44 } & {\tiny $1.79\pm0.07$ }\tabularnewline
{\tiny 143\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:16:35 } & {\tiny 55671.34485 } & {\tiny U2-U4 } & {\tiny 81.3 } & {\tiny 129.5 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.59 } & {\tiny 0.69 } & {\tiny 2.9 } & {\tiny HD120404 } & {\tiny 07:58:44 } & {\tiny $1.78\pm0.07$ }\tabularnewline
{\tiny 144\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:21:05 } & {\tiny 55671.34797 } & {\tiny U2-U4 } & {\tiny 81.1 } & {\tiny 130.6 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.60 } & {\tiny 0.68 } & {\tiny 3.0 } & {\tiny HD120404 } & {\tiny 07:58:44 } & {\tiny $1.74\pm0.07$ }\tabularnewline
{\tiny 145\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:25:22 } & {\tiny 55671.35095 } & {\tiny U2-U4 } & {\tiny 80.9 } & {\tiny 131.7 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.62 } & {\tiny 0.66 } & {\tiny 3.1 } & {\tiny HD120404 } & {\tiny 07:58:44 } & {\tiny $1.77\pm0.07$ }\tabularnewline
{\tiny 146\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:28:50 } & {\tiny 55671.35336 } & {\tiny U2-U4 } & {\tiny 80.7 } & {\tiny 132.6 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.63 } & {\tiny 0.68 } & {\tiny 3.0 } & {\tiny HD120404 } & {\tiny 07:58:44 } & {\tiny $1.76\pm0.07$ }\tabularnewline
{\tiny 147\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:32:21 } & {\tiny 55671.35580 } & {\tiny U2-U4 } & {\tiny 80.5 } & {\tiny 133.6 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.5 } & {\tiny 1.64 } & {\tiny 0.69 } & {\tiny 2.9 } & {\tiny HD120404 } & {\tiny 09:06:50 } & {\tiny $1.92\pm0.17$ }\tabularnewline
{\tiny 148\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:41:06 } & {\tiny 55671.36188 } & {\tiny U2-U4 } & {\tiny 80.0 } & {\tiny 135.9 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.67 } & {\tiny 0.64 } & {\tiny 3.2 } & {\tiny HD120404 } & {\tiny 09:06:50 } & {\tiny $1.84\pm0.07$ }\tabularnewline
{\tiny 149\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:44:37 } & {\tiny 55671.36432 } & {\tiny U2-U4 } & {\tiny 79.9 } & {\tiny 136.8 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.68 } & {\tiny 0.65 } & {\tiny 3.1 } & {\tiny HD120404 } & {\tiny 09:06:50 } & {\tiny $1.78\pm0.08$ }\tabularnewline
{\tiny 150\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:48:07 } & {\tiny 55671.36675 } & {\tiny U2-U4 } & {\tiny 79.7 } & {\tiny 137.8 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.70 } & {\tiny 0.65 } & {\tiny 3.1 } & {\tiny HD120404 } & {\tiny 09:06:50 } & {\tiny $1.85\pm0.07$ }\tabularnewline
{\tiny 151\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:51:34 } & {\tiny 55671.36914 } & {\tiny U2-U4 } & {\tiny 79.5 } & {\tiny 138.7 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.71 } & {\tiny 0.62 } & {\tiny 3.2 } & {\tiny HD120404 } & {\tiny 09:06:50 } & {\tiny $1.82\pm0.07$ }\tabularnewline
{\tiny 152\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 08:54:59 } & {\tiny 55671.37152 } & {\tiny U2-U4 } & {\tiny 79.4 } & {\tiny 139.6 } & {\tiny MACAO } & {\tiny 2.0 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.73 } & {\tiny 0.66 } & {\tiny 3.1 } & {\tiny HD120404 } & {\tiny 09:06:50 } & {\tiny $1.71\pm0.07$ }\tabularnewline
{\tiny 153\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 09:24:00 } & {\tiny 55671.39167 } & {\tiny U2-U4 } & {\tiny 78.0 } & {\tiny 147.5 } & {\tiny MACAO } & {\tiny 1.9 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.86 } & {\tiny 0.53 } & {\tiny 3.9 } & {\tiny HD120404 } & {\tiny 09:06:50 } & {\tiny $1.27\pm0.05$ }\tabularnewline
{\tiny 154\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 09:28:50 } & {\tiny 55671.39502 } & {\tiny U2-U4 } & {\tiny 77.8 } & {\tiny 148.9 } & {\tiny MACAO } & {\tiny 1.9 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.89 } & {\tiny 0.61 } & {\tiny 3.3 } & {\tiny HD120404 } & {\tiny 09:45:13 } & {\tiny $1.11\pm0.05$ }\tabularnewline
{\tiny 155\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 09:32:20 } & {\tiny 55671.39745 } & {\tiny U2-U4 } & {\tiny 77.7 } & {\tiny 149.8 } & {\tiny MACAO } & {\tiny 1.9 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.91 } & {\tiny 0.60 } & {\tiny 3.4 } & {\tiny HD120404 } & {\tiny 09:45:13 } & {\tiny $0.94\pm0.05$ }\tabularnewline
{\tiny 156\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-04-20 09:35:53 } & {\tiny 55671.39992 } & {\tiny U2-U4 } & {\tiny 77.5 } & {\tiny 150.8 } & {\tiny MACAO } & {\tiny 1.9 } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.93 } & {\tiny 0.57 } & {\tiny 3.5 } & {\tiny HD120404 } & {\tiny 09:45:13 } & {\tiny $0.89\pm0.04$ }\tabularnewline
\hline 
{\tiny 157\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 00:25:36 } & {\tiny 55687.01778 } & {\tiny C1-A1 } & {\tiny 15.9 } & {\tiny -153.2 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.65 } & {\tiny 1.34 } & {\tiny 1.8 } & {\tiny HD125687 } & {\tiny 00:51:21 } & {\tiny $7.52\pm1.47$ }\tabularnewline
{\tiny 158\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 00:30:49 } & {\tiny 55687.02140 } & {\tiny C1-A1 } & {\tiny 15.9 } & {\tiny -152.0 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.7 } & {\tiny 1.64 } & {\tiny 1.00 } & {\tiny 2.4 } & {\tiny HD125687 } & {\tiny 00:51:21 } & {\tiny $6.31\pm1.27$ }\tabularnewline
{\tiny 159\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 01:42:07 } & {\tiny 55687.07091 } & {\tiny C1-A1 } & {\tiny 16.0 } & {\tiny -135.5 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.7 } & {\tiny 1.45 } & {\tiny 0.91 } & {\tiny 2.7 } & {\tiny HD125687 } & {\tiny 00:51:21 } & {\tiny $7.29\pm1.44$ }\tabularnewline
{\tiny 160\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 01:54:00 } & {\tiny 55687.07917 } & {\tiny C1-A1 } & {\tiny 16.0 } & {\tiny -132.8 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.7 } & {\tiny 1.42 } & {\tiny 1.09 } & {\tiny 2.3 } & {\tiny HD125687 } & {\tiny 00:51:21 } & {\tiny $6.93\pm1.34$ }\tabularnewline
{\tiny 161\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 02:09:35 } & {\tiny 55687.08999 } & {\tiny C1-A1 } & {\tiny 16.0 } & {\tiny -129.3 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.40 } & {\tiny 0.91 } & {\tiny 2.7 } & {\tiny HD125687 } & {\tiny 03:06:08 } & {\tiny -- }\tabularnewline
{\tiny 162\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 02:39:33 } & {\tiny 55687.11080 } & {\tiny C1-A1 } & {\tiny 15.9 } & {\tiny -122.5 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.7 } & {\tiny 1.36 } & {\tiny 1.11 } & {\tiny 2.3 } & {\tiny HD125687 } & {\tiny 03:06:08 } & {\tiny $5.49\pm1.04$ }\tabularnewline
{\tiny 163\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 02:48:35 } & {\tiny 55687.11707 } & {\tiny C1-A1 } & {\tiny 15.9 } & {\tiny -120.5 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.7 } & {\tiny 1.35 } & {\tiny 1.18 } & {\tiny 2.1 } & {\tiny HD125687 } & {\tiny 03:06:08 } & {\tiny $5.12\pm0.50$ }\tabularnewline
{\tiny 164\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 04:12:56 } & {\tiny 55687.17565 } & {\tiny D0-B2 } & {\tiny 27.2 } & {\tiny -145.1 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.32 } & {\tiny 1.18 } & {\tiny 2.2 } & {\tiny HD125687 } & {\tiny 03:41:45 } & {\tiny -- }\tabularnewline
{\tiny 165\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 04:35:55 } & {\tiny 55687.19161 } & {\tiny D0-B2 } & {\tiny 26.7 } & {\tiny -141.4 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.33 } & {\tiny -- } & {\tiny 2.5 } & {\tiny HD125687 } & {\tiny 03:41:45 } & {\tiny -- }\tabularnewline
{\tiny 166\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 05:48:14 } & {\tiny 55687.24183 } & {\tiny C1-A1 } & {\tiny 14.7 } & {\tiny -80.1 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.7 } & {\tiny 1.40 } & {\tiny 1.62 } & {\tiny 1.7 } & {\tiny HD125687 } & {\tiny 06:21:19 } & {\tiny $3.91\pm1.53$ }\tabularnewline
{\tiny 167\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 06:00:04 } & {\tiny 55687.25005 } & {\tiny C1-A1 } & {\tiny 14.5 } & {\tiny -77.3 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.41 } & {\tiny 1.38 } & {\tiny 1.8 } & {\tiny HD125687 } & {\tiny 06:21:19 } & {\tiny $3.93\pm1.49$ }\tabularnewline
{\tiny 168\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 06:03:41 } & {\tiny 55687.25256 } & {\tiny C1-A1 } & {\tiny 14.5 } & {\tiny -76.4 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny -- } & {\tiny 1.42 } & {\tiny 1.39 } & {\tiny 1.7 } & {\tiny HD125687 } & {\tiny 06:21:19 } & {\tiny $3.98\pm1.65$ }\tabularnewline
{\tiny 169\phantom{\selectlanguage{english}%
{*}\selectlanguage{british}%
} } & {\tiny 2011-05-06 06:07:33 } & {\tiny 55687.25524 } & {\tiny C1-A1 } & {\tiny 14.4 } & {\tiny -75.5 } & {\tiny STRAP } & {\tiny off } & {\tiny OFF } & {\tiny 18 } & {\tiny 1.7 } & {\tiny 1.43 } & {\tiny 1.23 } & {\tiny 2.1 } & {\tiny HD125687 } & {\tiny 06:21:19 } & {\tiny $4.82\pm2.09$ }\tabularnewline
\end{longtable}
